Mixed-Precision Communication-Avoiding SGD for Generalized Linear Models on GPUs

Distributed stochastic gradient descent (SGD) is limited by communication rather than computation, since each iteration requires an AllReduce across processes. Communication-avoiding SGD (CA-SGD) amortizes communication over $s$ iterations by replacing $s$ consecutive AllReduces with a single AllReduce of an $sb\times sb$ Gram matrix, trading more computation and bandwidth for fewer synchronization points. Modern GPUs with matrix hardware and reduced-precision formats offset this by accelerating the Gram GEMM and shrinking BF16 traffic. We study mixed-precision CA-SGD for generalized linear models on NVIDIA GPUs. Our finite-precision analysis decomposes the local rounding error of one CA-SGD outer iteration into nine independent precision choices, depending on the hardware only through its low-precision unit roundoffs, so the resulting recipes transfer in principle across GPU generations. The recipe stores the input matrix and margin vector in low precision, computes the Gram matrix from low-precision inputs with high-precision accumulation, communicates it in high precision, and performs the inner recurrence and weight updates in high precision. On NERSC Perlmutter A100 GPUs, mixed-precision CA-SGD matches FP32 SGD loss within $0.5\%$ on logistic, linear, and Poisson problems and reaches $5.1$--$6.8\times$ speedup over FP32 SGD on epsilon, SUSY, HIGGS, synth, and Poisson-synth. Our software is available at https://doi.org/10.5281/zenodo.20448273

==> experiments/plots/expt_b_gap.tex <==
\definecolor{cfgA}{HTML}{000000}%
\definecolor{cfgB}{HTML}{E69F00}%
\definecolor{cfgC}{HTML}{009E73}%
\definecolor{cfgD}{HTML}{D55E00}%
\definecolor{cfgE}{HTML}{CC79A7}%
\definecolor{cfgF}{HTML}{8C564B}%
\definecolor{cfgG}{HTML}{0072B2}%
\definecolor{cfgH}{HTML}{7F7F7F}%
\definecolor{cfgI}{HTML}{56B4E9}%
\begin{tikzpicture}
\begin{axis}[
  validation,
  width=8.5cm, height=4.6cm,
  xmode=log, xmin=3200, xmax=320000,
  xtick={3200,32000,320000},
  xticklabels={$3.2\times10^3$,$3.2\times10^4$,$3.2\times10^5$},
  legend cell align=left,
  xlabel={outer iteration $H$},
  ylabel={relative loss gap to A},
  ymode=log, ymin=1e-8, ymax=1e-2,
  ytick={1e-8,1e-6,1e-4,1e-2},
  legend to name=exptbgap-legend,
  legend columns=4,
  legend style={font=\tiny, /tikz/every even column/.append style={column sep=0.45cm}},
]
\addplot[gray!70, densely dashed, line width=0.4pt, forget plot]
  coordinates {(3200,6e-8) (320000,6e-8)}
  node[pos=0.02, anchor=south west, font=\tiny, gray!70!black, inner sep=1pt] {FP32 $\varepsilon$};
\addplot[gray!70, densely dashed, line width=0.4pt, forget plot]
  coordinates {(3200,5e-4) (320000,5e-4)}
  node[pos=0.02, anchor=south west, font=\tiny, gray!70!black, inner sep=1pt] {FP16 $\varepsilon$};
\addplot[gray!70, densely dashed, line width=0.4pt, forget plot]
  coordinates {(3200,4e-3) (320000,4e-3)}
  node[pos=0.02, anchor=south west, font=\tiny, gray!70!black, inner sep=1pt] {BF16 $\varepsilon$};
\addplot+[draw=cfgB, mark=square*, densely dashed, mark size=2.2pt, line width=0.8pt, mark repeat=4, mark phase=2]
  coordinates {
    (3200,1.654910e-07)
    (16000,3.310030e-07)
    (28800,3.311072e-07)
    (41600,3.311894e-07)
    (54400,1.656139e-07)
    (67200,3.313074e-07)
    (80000,3.314067e-07)
    (92800,1.657219e-07)
    (105600,1.657366e-07)
    (118400,3.315506e-07)
    (131200,3.315953e-07)
    (144000,3.316276e-07)
    (156800,1.658349e-07)
    (169600,1.658570e-07)
    (182400,1.658596e-07)
    (195200,1.658641e-07)
    (208000,1.658872e-07)
    (220800,3.318068e-07)
    (233600,3.318104e-07)
    (246400,4.977138e-07)
    (259200,1.659256e-07)
    (272000,3.318451e-07)
    (284800,3.318902e-07)
    (297600,1.659387e-07)
    (310400,3.319407e-07)
    (319999,3.318848e-07)
  };
\addlegendentry{B (BF16-A storage)}
\addplot+[draw=cfgC, mark=triangle*, solid, mark size=2.4pt, line width=1.15pt, mark repeat=4, mark phase=3]
  coordinates {
    (3200,1.654910e-07)
    (16000,3.310030e-07)
    (28800,3.311072e-07)
    (41600,3.311894e-07)
    (54400,1.656139e-07)
    (67200,1.000000e-08)
    (80000,1.657034e-07)
    (92800,1.000000e-08)
    (105600,1.657366e-07)
    (118400,1.657753e-07)
    (131200,3.315953e-07)
    (144000,6.632551e-07)
    (156800,1.658349e-07)
    (169600,1.658570e-07)
    (182400,8.292978e-07)
    (195200,3.317282e-07)
    (208000,8.294358e-07)
    (220800,3.318068e-07)
    (233600,1.659052e-07)
    (246400,8.295231e-07)
    (259200,6.637026e-07)
    (272000,1.659225e-06)
    (284800,6.637803e-07)
    (297600,9.956322e-07)
    (310400,1.000000e-08)
    (319999,1.161597e-06)
  };
\addlegendentry{C (recipe)}
\addplot+[draw=cfgD, mark=diamond*, dashdotted, mark size=2.2pt, line width=0.85pt, mark repeat=4, mark phase=4]
  coordinates {
    (3200,1.654910e-07)
    (16000,3.310030e-07)
    (28800,3.311072e-07)
    (41600,3.311894e-07)
    (54400,1.656139e-07)
    (67200,3.313074e-07)
    (80000,1.657034e-07)
    (92800,1.657219e-07)
    (105600,1.657366e-07)
    (118400,3.315506e-07)
    (131200,4.973929e-07)
    (144000,6.632551e-07)
    (156800,3.316697e-07)
    (169600,1.658570e-07)
    (182400,4.975787e-07)
    (195200,3.317282e-07)
    (208000,4.976615e-07)
    (220800,3.318068e-07)
    (233600,4.977157e-07)
    (246400,6.636184e-07)
    (259200,4.977769e-07)
    (272000,1.327380e-06)
    (284800,8.297254e-07)
    (297600,1.327510e-06)
    (310400,1.659704e-07)
    (319999,1.327539e-06)
  };
\addlegendentry{D (aggressive BF16)}
\addplot+[draw=cfgE, mark=pentagon*, dotted, mark size=2.2pt, line width=0.85pt, mark repeat=4, mark phase=1]
  coordinates {
    (3200,1.654910e-07)
    (16000,1.000000e-08)
    (28800,1.655536e-07)
    (41600,1.655947e-07)
    (54400,1.656139e-07)
    (67200,1.656537e-07)
    (80000,1.657034e-07)
    (92800,1.657219e-07)
    (105600,1.657366e-07)
    (118400,1.657753e-07)
    (131200,1.657976e-07)
    (144000,1.000000e-08)
    (156800,1.000000e-08)
    (169600,1.658570e-07)
    (182400,1.658596e-07)
    (195200,1.658641e-07)
    (208000,1.658872e-07)
    (220800,1.659034e-07)
    (233600,1.659052e-07)
    (246400,3.318092e-07)
    (259200,1.000000e-08)
    (272000,1.659225e-07)
    (284800,1.659451e-07)
    (297600,3.318774e-07)
    (310400,1.659704e-07)
    (319999,3.318848e-07)
  };
\addlegendentry{E (FP16 storage)}
\addplot+[draw=cfgF, mark=otimes*, loosely dashed, mark size=2.2pt, line width=0.85pt, mark repeat=4, mark phase=2]
  coordinates {
    (3200,1.000000e-08)
    (16000,1.000000e-08)
    (28800,1.000000e-08)
    (41600,1.000000e-08)
    (54400,1.000000e-08)
    (67200,1.656537e-07)
    (80000,1.000000e-08)
    (92800,1.000000e-08)
    (105600,1.000000e-08)
    (118400,1.000000e-08)
    (131200,1.000000e-08)
    (144000,1.000000e-08)
    (156800,1.658349e-07)
    (169600,1.658570e-07)
    (182400,1.658596e-07)
    (195200,1.000000e-08)
    (208000,1.000000e-08)
    (220800,1.000000e-08)
    (233600,1.000000e-08)
    (246400,1.000000e-08)
    (259200,1.000000e-08)
    (272000,1.000000e-08)
    (284800,1.000000e-08)
    (297600,1.000000e-08)
    (310400,1.659704e-07)
    (319999,1.659424e-07)
  };
\addlegendentry{F (FP16 + FP16-accum HMMA)}
\addplot+[draw=cfgG, mark=star, densely dotted, mark size=2.4pt, line width=0.95pt, mark repeat=4, mark phase=3]
  coordinates {
    (3200,1.000000e-08)
    (16000,1.000000e-08)
    (28800,1.000000e-08)
    (41600,1.000000e-08)
    (54400,1.000000e-08)
    (67200,1.000000e-08)
    (80000,1.000000e-08)
    (92800,1.000000e-08)
    (105600,1.000000e-08)
    (118400,1.000000e-08)
    (131200,1.000000e-08)
    (144000,1.000000e-08)
    (156800,1.000000e-08)
    (169600,1.000000e-08)
    (182400,1.000000e-08)
    (195200,1.000000e-08)
    (208000,1.000000e-08)
    (220800,1.000000e-08)
    (233600,1.000000e-08)
    (246400,1.000000e-08)
    (259200,1.000000e-08)
    (272000,1.000000e-08)
    (284800,1.000000e-08)
    (297600,1.000000e-08)
    (310400,1.000000e-08)
    (319999,1.000000e-08)
  };
\addlegendentry{G (FP32 + TF32 TC)}
\addplot+[draw=cfgH, mark=x, densely dashed, mark size=2.6pt, line width=1.1pt, mark repeat=4, mark phase=4]
  coordinates {
    (3200,1.158437e-06)
    (16000,6.620060e-07)
    (28800,8.277680e-07)
    (41600,1.655947e-07)
    (54400,2.152981e-06)
    (67200,1.822191e-06)
    (80000,3.314067e-06)
    (92800,3.811603e-06)
    (105600,3.314732e-07)
    (118400,2.320854e-06)
    (131200,4.144941e-06)
    (144000,6.964179e-06)
    (156800,6.799230e-06)
    (169600,6.302566e-06)
    (182400,9.453995e-06)
    (195200,1.061530e-05)
    (208000,1.161210e-05)
    (220800,1.957660e-05)
    (233600,1.426785e-05)
    (246400,1.161332e-05)
    (259200,1.426961e-05)
    (272000,1.327380e-05)
    (284800,1.460317e-05)
    (297600,1.709169e-05)
    (310400,1.825674e-05)
    (319999,8.297121e-06)
  };
\addlegendentry{H (end-to-end FP16)}
\addplot+[draw=cfgI, mark=asterisk, solid, mark size=2.7pt, line width=1.1pt, mark repeat=4, mark phase=1]
  coordinates {
    (3200,5.626694e-06)
    (16000,3.889285e-05)
    (28800,5.397047e-05)
    (41600,9.024912e-05)
    (54400,1.450778e-04)
    (67200,2.211477e-04)
    (80000,3.388634e-04)
    (92800,4.023727e-04)
    (105600,4.541183e-04)
    (118400,5.455665e-04)
    (131200,6.031718e-04)
    (144000,6.488293e-04)
    (156800,7.159091e-04)
    (169600,7.851671e-04)
    (182400,7.952966e-04)
    (195200,8.410967e-04)
    (208000,8.947954e-04)
    (220800,9.333725e-04)
    (233600,1.010695e-03)
    (246400,1.016829e-03)
    (259200,1.081006e-03)
    (272000,1.066550e-03)
    (284800,1.120793e-03)
    (297600,1.151946e-03)
    (310400,1.206439e-03)
    (319999,1.187318e-03)
  };
\addlegendentry{I (end-to-end BF16)}
\end{axis}
\node[anchor=north, yshift=-1.05cm] at (current axis.south) {\pgfplotslegendfromname{exptbgap-legend}};
\end{tikzpicture}


==> experiments/plots/nccl_cp.tex <==

\begin{tikzpicture}
\begin{semilogxaxis}[validation,
    xlabel={$P$ (number of ranks)},
    ylabel={$C(P)$ observed (max, $L\ge131072$)},
    legend pos=north west,
    xtick={4,8,16,32,64,128,256},
    xticklabels={4,8,16,32,64,128,256},
    ymin=0,
]
  \addplot[ColA, mark=*, thick] coordinates {(4,7.258) (8,19.77) (16,50.18) (32,73.09) (64,141.7) (128,326.3) (256,611.6) };
  \addlegendentry{FP32}
  \addplot[BinCA, mark=*, thick] coordinates {(4,7.301) (8,19.8) (16,52.2) (32,71.97) (64,154.7) (128,305) (256,588.6) };
  \addlegendentry{BF16}
  \addplot[BinSGD, mark=*, thick] coordinates {(4,7.433) (8,20.15) (16,52.5) (32,69.77) (64,154.6) (128,300.5) (256,610) };
  \addlegendentry{FP16}
  \addplot[gray, dotted, thick] coordinates {(4,10.00) (8,14.71) (16,21.64) (32,31.84) (64,46.85) (128,68.92) (256,101.40) };
  \addlegendentry{$4.62\,P^{0.56}$ (empirical fit, signed)}
  \addplot[black, dashed, thick] coordinates {(4,3) (8,4) (16,5) (32,6) (64,7) (128,8) (256,9) };
  \addlegendentry{$3+\log_2(P/4)$ (prior assumption)}
\end{semilogxaxis}
\end{tikzpicture}


==> fig/dag_casgd_mp.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=2.2mm,
  every node/.style={align=center, rounded corners=2pt, draw, line width=0.3mm,
                     inner xsep=4pt, inner ysep=2.5pt, text width=70mm},
  sample/.style ={fill=violet!12, draw=violet!60!black},
  comp/.style   ={fill=blue!12,   draw=blue!60!black},
  red/.style    ={fill=orange!22, draw=orange!70!black},
  loop/.style   ={fill=teal!10,   draw=teal!60!black, text width=70mm},
  cast/.style   ={fill=black!4,   draw=black!55, dashed, text width=70mm},
  arr/.style    ={-{Stealth[length=1.6mm,width=1.4mm]},
                  draw=black!70, line width=0.28mm},
]
  \node[sample]                  (samp) {sample $sb$ rows, gather $\widetilde Y \in \mathrm{fl}_{u_A}(\R^{sb\times n_{\rm loc}})$};
  \node[comp, below=of samp]     (gem)  {margin $\widetilde r = \mathrm{fl}_{u_r}(\widetilde Y \widetilde x)$ \;\;$\parallel$\;\; Gram $\widetilde G = \mathrm{fl}_{u_G}(\widetilde Y \widetilde Y^{\!\top})$};
  \node[red,  below=of gem]      (ar)   {grouped AllReduce $\{\widetilde r,\,\widetilde G\}$ at $(u_{\mathrm{AR},r},\,u_{\mathrm{AR},G})$};
  \node[cast, below=of ar]       (prom) {cast $\widetilde\delta^{(0)} \leftarrow \widetilde r$ : $u_{\mathrm{AR},r}\!\to\!u_c$ \scriptsize(omitted if $u_{\mathrm{AR},r}=u_c$)};
  \node[loop, below=of prom]     (loop) {inner $s$-step loop at $\mathrm{fl}_{u_c}$, $j=0,\dots,s{-}1$:\\[-1pt]
                                          $\widetilde\delta_j \mathrel{+}= (\eta/b)\,\widetilde G_{j,<j}\,\widetilde\delta_{<j}$;\;
                                          $\widetilde\delta_j \leftarrow$ residual at $u_\sigma$};
  \node[cast, below=of loop]     (dem)  {cast $\widetilde\delta \to \mathrm{fl}_{u_g}$ : $u_c\!\to\!u_g$ \scriptsize(omitted if $u_c=u_g$)};
  \node[comp, below=of dem]      (upd)  {update $\widetilde x \mathrel{+}= (\eta/b)\, \mathrm{fl}_{u_g}(\widetilde Y^{\!\top}\widetilde\delta)$;\;\;$\widetilde x$ at $u_x$};

  \draw[arr] (samp) -- (gem);
  \draw[arr] (gem)  -- (ar);
  \draw[arr] (ar)   -- (prom);
  \draw[arr] (prom) -- (loop);
  \draw[arr] (loop) -- (dem);
  \draw[arr] (dem)  -- (upd);
\end{tikzpicture}


==> fig/roofline_combined.tex <==

\begin{tikzpicture}
\begin{loglogaxis}[
    width=0.55\linewidth,
    height=0.42\linewidth,
    xlabel={Arithmetic intensity [FLOP/Byte]},
    ylabel={Kernel performance [TFLOP/s]},
    xmin=0.1, xmax=10000,
    ymin=0.05, ymax=1000,
    grid=both,
    minor grid style={draw=gray!15, line width=0.2pt},
    major grid style={draw=gray!30, line width=0.3pt},
    legend cell align=left,
    legend style={
        at={(0.5,-0.22)},
        anchor=north,
        legend columns=4,
        font=\tiny,
        draw=black!40,
        inner sep=2pt,
        /tikz/every even column/.append style={column sep=0.4em},
    },
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    axis on top=false,
]

\addplot[line width=0.9pt, draw=blue!55!black]
    coordinates {(0.1, 0.2039) (9.5636, 19.5) (10000, 19.5)};
\addlegendentry{FP32 scalar roof}

\addplot[line width=0.9pt, draw=green!45!black, densely dashed]
    coordinates {(0.1, 0.2039) (76.5081, 156) (10000, 156)};
\addlegendentry{TF32 TC roof}

\addplot[line width=0.9pt, draw=red!65!black, densely dotted]
    coordinates {(0.1, 0.2039) (153.0162, 312) (10000, 312)};
\addlegendentry{BF16 TC roof}


\addplot[
    mark=diamond*, mark size=2.0pt,
    draw=blue!70!black, line width=0.4pt,
    mark options={solid, fill=blue!70!black},
] coordinates {
    (  31.9,  13.89)
    ( 126.0,  17.63)
    ( 248.2,  18.45)
    ( 481.9,  18.69)
    ( 910.2,  19.15)
};
\addlegendentry{Gram GEMM A (FP32)}

\addplot[
    mark=triangle*, mark size=2.0pt,
    draw=green!50!black, line width=0.4pt,
    mark options={solid, fill=green!50!black},
] coordinates {
    (  31.9,  48.42)
    ( 126.0,  78.39)
    ( 248.2, 111.90)
    ( 481.9, 132.58)
    ( 910.2, 134.34)
};
\addlegendentry{Gram GEMM G (TF32)}

\addplot[
    mark=*, mark size=2.0pt,
    draw=red!70!black, line width=0.4pt,
    mark options={solid, fill=red!70!black},
] coordinates {
    (  63.5,  71.70)
    ( 248.2, 223.33)
    ( 481.9, 227.42)
    ( 910.2, 257.86)
    (1638.4, 285.92)
};
\addlegendentry{Gram GEMM C (BF16)}

\addplot[
    mark=square*, mark size=2.0pt,
    draw=orange!75!black, line width=0.4pt,
    mark options={solid, fill=orange!75!black},
] coordinates {
    (  63.8,  43.08)
    ( 252.1, 124.97)
    ( 496.5, 235.86)
    ( 963.8, 269.85)
    (1820.4, 288.45)
};
\addlegendentry{Gram GEMM F (FP16-acc)}

\addplot[
    mark=diamond, mark size=2.0pt,
    draw=blue!70!black, line width=0.4pt,
] coordinates {
    (0.4961, 0.0900)
    (0.4990, 0.2517)
    (0.4995, 0.3669)
    (0.4997, 0.4630)
    (0.4998, 0.4294)
};
\addlegendentry{Margin GEMV A/G}

\addplot[
    mark=*, mark size=1.8pt,
    draw=red!70!black, line width=0.4pt,
    mark options={solid, fill=red!70!black},
] coordinates {
    (0.9921, 0.5923)
    (0.9979, 1.0086)
    (0.9989, 1.0931)
    (0.9994, 1.1968)
    (0.9996, 1.2469)
};
\addlegendentry{Margin GEMV C/F}

\node[font=\scriptsize, anchor=south east, text=red!60!black]
    at (axis cs:1638, 305)
    {$s\!=\!128$: 92\% of BF16 peak};

\node[font=\scriptsize, anchor=south west, text=black!65]
    at (axis cs:1.2, 1.3) {GEMVs (memory-bound)};

\draw[dotted, gray!55, line width=0.3pt]
    (axis cs:9.5636, 0.05)  -- (axis cs:9.5636, 19.5);
\draw[dotted, gray!55, line width=0.3pt]
    (axis cs:76.5081, 0.05) -- (axis cs:76.5081, 156);
\draw[dotted, gray!55, line width=0.3pt]
    (axis cs:153.0162, 0.05) -- (axis cs:153.0162, 312);

\end{loglogaxis}
\end{tikzpicture}


==> fig/scaling_strong.tex <==

\begin{tikzpicture}
\begin{loglogaxis}[
    log basis x=2, log basis y=2,
    width=0.92\linewidth,
    height=0.62\linewidth,
    xlabel={GPUs ($P$)},
    ylabel={Runtime (ms/equiv-iter)},
    xmin=3, xmax=320,
    ymin=0.005, ymax=0.6,
    xtick={4,8,16,32,64,128,256},
    xticklabels={4,8,16,32,64,128,256},
    grid=both,
    minor grid style={draw=gray!15, line width=0.2pt},
    major grid style={draw=gray!30, line width=0.3pt},
    legend cell align=left,
    legend to name=scaling-legend,
    legend columns=3,
    legend style={
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.7em},
        draw=black!40,
        fill=white, fill opacity=0.9, text opacity=1,
    },
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
]

\addplot[scalingIdeal]
    table[x=P, y=ideal, col sep=space]{data/strong_runtime.dat};
\addlegendentry{Ideal}

\addplot[scalingSgdFp32] table[x=P, y=sgd, col sep=space]{data/strong_runtime.dat};
\addlegendentry{SGD (FP32)}

\addplot[scalingSgdBf16] table[x=P, y=sgd_bf16, col sep=space]{data/strong_runtime.dat};
\addlegendentry{SGD (BF16)}

\addplot[scalingCfgA] table[x=P, y=ca_sgd, col sep=space]{data/strong_runtime.dat};
\addlegendentry{A (FP32)}

\addplot[scalingCfgC] table[x=P, y=ca_sgd_bf16, col sep=space]{data/strong_runtime.dat};
\addlegendentry{C (recipe)}

\addplot[scalingCfgG] table[x=P, y=ca_sgd_g, col sep=space]{data/strong_runtime.dat};
\addlegendentry{G (FP32 + TF32 TC)}

\addplot[scalingCfgD] table[x=P, y=ca_sgd_d, col sep=space]{data/strong_runtime.dat};
\addlegendentry{D (aggressive BF16)}

\addplot[scalingCfgF] table[x=P, y=ca_sgd_f, col sep=space]{data/strong_runtime.dat};
\addlegendentry{F (FP16 + FP16-accum HMMA)}


\end{loglogaxis}
\end{tikzpicture}


==> fig/scaling_weak.tex <==

\begin{tikzpicture}
\begin{semilogxaxis}[
    log basis x=2,
    width=0.92\linewidth,
    height=0.62\linewidth,
    xlabel={GPUs ($P$)},
    ylabel={Weak-scaling efficiency},
    xmin=3, xmax=320,
    ymin=0, ymax=1.15,
    xtick={4,8,16,32,64,128,256},
    xticklabels={4,8,16,32,64,128,256},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    yticklabel={\pgfmathprintnumber[fixed,precision=1]{\tick}},
    grid=both,
    minor grid style={draw=gray!15, line width=0.2pt},
    major grid style={draw=gray!30, line width=0.3pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
]


\addplot[scalingIdeal]
    coordinates {(4,1.0) (256,1.0)};

\addplot[scalingSgdFp32] table[x=P, y=sgd, col sep=space]{data/weak_efficiency.dat};

\addplot[scalingSgdBf16] table[x=P, y=sgd_bf16, col sep=space]{data/weak_efficiency.dat};

\addplot[scalingCfgA] table[x=P, y=ca_sgd, col sep=space]{data/weak_efficiency.dat};

\addplot[scalingCfgC] table[x=P, y=ca_sgd_bf16, col sep=space]{data/weak_efficiency.dat};

\addplot[scalingCfgG] table[x=P, y=ca_sgd_g, col sep=space]{data/weak_efficiency.dat};

\addplot[scalingCfgD] table[x=P, y=ca_sgd_d, col sep=space]{data/weak_efficiency.dat};

\addplot[scalingCfgF] table[x=P, y=ca_sgd_f, col sep=space]{data/weak_efficiency.dat};


\end{semilogxaxis}
\end{tikzpicture}

